A Modulation-Format Dependent Closed-form Expression for the Gaussian Noise Model in the Presence of Raman Amplification

A closed-form expression that estimates the nonlinear interference of arbitrary modulation formats in Raman amplified links is presented. Accounting for any pumping schemes and inter-channel stimulated Raman scattering effect, the formula is applied to an optical bandwidth of 20~THz and validated using numerical simulations.

==> Figures/3D_profile.tex <==
  \begin{tikzpicture}[baseline]
    \begin{axis}[
    unbounded coords=jump,view={65}{20}, grid=both,
    legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:0.7,1,1.0)}, anchor=north},
width=7.5cm,
    x label style={rotate=-35},
     y label style={rotate=8},
    xlabel={Distance [km]},
ylabel={Wavelength [nm]},
zlabel={Power profile [dBm]},
yticklabels={},
%extra z ticks={4},
x tick label style = {text width = 1.0cm, align = center, rotate = 70},
%xtick=data,
extra x ticks={25,75},
extra y ticks={1450,1510,1570,1630},
zmin=-20,zmax=5,
ymin=1450,ymax=1630,
xmin=0,xmax=100,
xticklabel style={/pgf/number format/1000 sep=},
yticklabel style={/pgf/number format/1000 sep=},
  ytick distance=200,
  ztick distance=5,
    ]
    
\node[anchor=north east] at (10,1490,5.5) {S};
\node[anchor=north east] at (10,1550,5.5) {C};
\node[anchor=north east] at (10,1600,5.5) {L};
      \addplot3[surf,color=blue,opacity=0.6] file {Data/ECOC_power_3D.txt};
%      \addlegendentry{Backward Raman Amplification}
    \end{axis}
\end{tikzpicture}

==> Figures/Gain.tex <==
\begin{tikzpicture}[baseline=5cm]
\begin{axis}[yshift=-0.2cm,
clip=false,
legend cell align=left,
unbounded coords=jump,
  legend columns=1,
legend style={font=\footnotesize, at={(rel axis cs:0,0)}, anchor=south west},
width=7cm,
xlabel={Wavelength [nm]},
ylabel={Gain [dB]},
grid=both,
ymajorgrids=true,
yminorgrids=false,
xmajorgrids=false,
xminorgrids=false,
% minor y tick num=1,
xtick={1450,1480,1510,1540,1570,1600,1630},
ymax=30,ymin=0,
xmin=1450,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=5,
    xtick distance=30, 
   % extra x ticks={1360,1460,1530,1565,1625},
        % ... but do not repeat the already existent labels
        % (from the "normal" ticks) ...
        extra x tick labels={},
        % ... and set the style of the extra ticks to `major'
        extra tick style={
            grid=major,
        },
]

\begin{scope}[on background layer]
    \fill[red,opacity=0.0] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.2409,1});
    \fill[green,opacity=0.0] ({rel axis cs:0.2409,0}) 
    rectangle ({rel axis cs:0.4813,1});
    \fill[blue,opacity=0.0] ({rel axis cs:0.4813,0}) 
    rectangle ({rel axis cs:0.6499,1});
    \fill[yellow,opacity=0.0] ({rel axis cs:0.6499,0}) 
    rectangle ({rel axis cs:0.7342,1});
    \fill[gray,opacity=0.0] ({rel axis cs:0.7342,0})
    rectangle ({rel axis cs:0.8788,1});
    \fill[orange,opacity=0.0] ({rel axis cs:0.8788,0})
    rectangle ({rel axis cs:1,1});
\end{scope}


\node[anchor=west] (source) at (axis cs:1495-15,28){S};
\node[anchor=west] (source) at (axis cs:1547.5-12,28){C};
\node[anchor=west] (source) at (axis cs:1595-10,28){L};
    
\addlegendentry{With ISRS}
\addplot[Set1-A,very thick] table[x=wavelength,y=gain] {Data/ECOC_on_off_Gain.txt};
\addlegendentry{Without ISRS}
\addplot[Set1-B,very thick] table[x=wavelength,y=gain] {Data/ECOC_on_off_Gain_off_wo_Raman.txt};


\end{axis}
\end{tikzpicture}


==> Figures/SNR.tex <==
\pgfplotsset{simulation/.style={very thick}}
\pgfplotsset{integral/.style={thick}}
\pgfplotsset{closedform/.style={thick}}


\begin{tikzpicture}[baseline]
\begin{axis}[
clip=false,
unbounded coords=jump,
title = \footnotesize (a) Gaussian Constellations,
title style={at={(axis cs:1540,42.3)}},
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, 
legend columns=3,anchor=south east},
%width=8cm, height = 4.9cm,
width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}_{\text{NLI}}$ [dB]},
grid=both,
% minor y tick num=1,
xtick={1450,1480,1510,1540,1570,1600,1630},
ymax=44,ymin=20,
xmin=1450,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=4,
    xtick distance=30,
]


\node[anchor=west] (source) at (axis cs:1483,42.4){S};
\node[anchor=west] (source) at (axis cs:1541,42.4){C};
\node[anchor=west] (source) at (axis cs:1589,42.4){L};

           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1550}{38.5}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 

\node[anchor=west] (source) at (axis cs:1545,38){};
\node (destination) at (axis cs:1565,35){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1577,34) {\footnotesize Single span}; 

           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1550}{28.2}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 
\node[] at (axis cs: 1530,32) {\footnotesize 10 spans}; 

\node[anchor=west] (source) at (axis cs:1546,28){};
\node (destination) at (axis cs:1536,31.5){};
\draw[->](source)--(destination);


\begin{scope}[on background layer]
    \fill[red,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.055555555,1});
    \fill[green,opacity=0.1] ({rel axis cs:0.0555555,0.0}) rectangle ({rel axis cs:0.41666666,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.41666666,0}) 
    rectangle ({rel axis cs:0.65277777,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.652777777,0})
    rectangle ({rel axis cs:0.97222222,1});
\end{scope}

\addlegendentry{Closed-form}
%\addplot[Set1-B,closedform] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_Gauss.txt};
\addplot[Set1-B,closedform] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_Gaussxx10.txt};
%\addplot[Set1-B,closedform,forget plot] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_Gauss_1span.txt};
\addplot[Set1-B,closedform] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_Gaussxx1.txt};

\addlegendentry{Integral}
\addplot[Set1-E,integral,dashed] table[x=wavelength,y=integral] {Data/ECOC_BW_SNR_NLI_Gauss.txt};
\addplot[Set1-E,integral, dashed,forget plot] table[x=wavelength,y=integral] {Data/ECOC_BW_SNR_NLI_Gauss_1span.txt};

\addlegendentry{Simulation}
\addplot[Set1-A,simulation,dotted] table[x=wavelength,y=gauss_span1] {Data/ECOC_SSFM.txt};
\addplot[Set1-A,simulation,dotted] table[x=wavelength,y=gauss_span10] {Data/ECOC_SSFM.txt};
%   
%\addplot[Set1-A,simulation,dotted] table[x=Lambda,y=FW1] {Data/SSFM_4runs.txt};
%\addplot[Set1-A,simulation,dotted,forget plot] table[x=Lambda,y=FW5] {Data/SSFM_4runs.txt};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[baseline]
\begin{axis}[
%clip=false,
unbounded coords=jump,
title = \footnotesize (b) 64-QAM,
title style={at={(axis cs:1540,44.3)}},
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, legend columns=2,anchor=south east},
%width=8cm, height = 4.9cm,
width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}_{\text{NLI}}$ [dB]},
grid=both,
% minor y tick num=1,
xtick={1450,1480,1510,1540,1570,1600,1630},
ytick={22,26,30,34,38,42,46},
ymax=46,ymin=22,
xmin=1450,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=4,
    xtick distance=30,
]
\begin{scope}[on background layer]
    \fill[red,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.055555555,1});
    \fill[green,opacity=0.1] ({rel axis cs:0.0555555,0.0}) rectangle ({rel axis cs:0.41666666,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.41666666,0}) 
    rectangle ({rel axis cs:0.65277777,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.652777777,0})
    rectangle ({rel axis cs:0.97222222,1});
\end{scope}
    
\node[anchor=west] (source) at (axis cs:1483,44.4){S};
\node[anchor=west] (source) at (axis cs:1541,44.4){C};
\node[anchor=west] (source) at (axis cs:1589,44.4){L};


           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1550}{39.5}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 

\node[anchor=west] (source) at (axis cs:1545,39.2){};
\node (destination) at (axis cs:1565,37){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1577,36) {\footnotesize Single span}; 

           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1550}{29.3}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 
\node[] at (axis cs: 1527,32.5) {\footnotesize 10 spans}; 

\node[anchor=west] (source) at (axis cs:1547,29.0){};
\node (destination) at (axis cs:1536,32){};
\draw[->](source)--(destination);


\addlegendentry{Closed-form}
%\addplot[Set1-B,closedform] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_QAMx.txt};
\addplot[Set1-B,closedform] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_QAMxx1.txt};
%\addplot[Set1-B,closedform,forget plot] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_QAM_1spanx.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wavelength,y=closed] {Data/ECOC_BW_SNR_NLI_QAMxx10.txt};

\addlegendentry{Simulation}
\addplot[Set1-A,simulation,dotted] table[x=wavelength,y=64qam_span1] {Data/ECOC_SSFM.txt};
\addplot[Set1-A,simulation,dotted] table[x=wavelength,y=64qam_span10] {Data/ECOC_SSFM.txt};

%\addplot[Set1-A,simulation,dotted] table[x=Lambda,y=BW1] {Data/SSFM_4runs.txt};
%\addplot[Set1-A,simulation,dotted,forget plot] table[x=Lambda,y=BW5] {Data/SSFM_4runs.txt};

\end{axis}


\end{tikzpicture}

==> Figures/loss_and_raman.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[yshift=-0.2cm,
legend cell align=left,
title={\footnotesize (a)},
title style={at={(axis cs:1485,0.282)}},
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=8cm, height = 4.5cm,
xlabel={Wavelength [nm]},
ylabel={Attenuation [dB/km]},
grid=both,
% minor y tick num=1,
ytick={0.19,0.21,0.23,0.25,0.27,0.29},
xtick={1350,1390,1430,1470,1510,1550,1590,1630},
ymax=0.29,ymin=0.19,
xmin=1350,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.02,
    xtick distance=40,
]

\addplot[black,very thick] table[x=wavelength,y=loss] {Data/ECOC_attenuation_profile.txt};


\node[anchor=west] (source) at (axis cs:1428-25,0.28){E};
\node[anchor=west] (source) at (axis cs:1493-10,0.28){S};
\node[anchor=west] (source) at (axis cs:1543-6,0.28){C};
\node[anchor=west] (source) at (axis cs:1588-2,0.28){L};

\begin{scope}[on background layer]
    \fill[red,opacity=0.1] ({rel axis cs:0.035714,0.0}) rectangle ({rel axis cs:0.392857,1});
    \fill[green,opacity=0.1] ({rel axis cs:0.392857,0}) 
    rectangle ({rel axis cs:0.642857,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.642857,0})
    rectangle ({rel axis cs:0.767857,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.767857,0})
    rectangle ({rel axis cs:0.98214285,1});
\end{scope}



\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[yshift=-0.2cm,
title={\footnotesize (b)},
title style={at={(axis cs:13.5,0.46)}},
legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=8cm, height = 4.5cm,
xlabel={Frequency separation [THz]},
ylabel={Raman gain [1/km/W]},
grid=both,
% minor y tick num=1,
ymax=0.5,ymin=0,
xmin=0,xmax=26,
    ytick distance=0.1,
    xtick distance=4,
]

\addplot[Set1-C,thick] table[x=Delta_Freq,y=Raman_Gain] {Data/ECOC_Raman.txt};

\end{axis}
\end{tikzpicture}


==> Figures/signal_profile.tex <==
\begin{tikzpicture}[baseline=5cm]
\begin{axis}[yshift=-0.2cm,
clip=false,
legend cell align=left,
unbounded coords=jump,
  legend columns=3,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, anchor=south east},
width=7cm,
xlabel={Wavelength [nm]},
ylabel={Channel Power [dBm]},
grid=both,
ymajorgrids=true,
yminorgrids=false,
xmajorgrids=false,
xminorgrids=false,
% minor y tick num=1,
xtick={1450,1480,1510,1540,1570,1600,1630},
ymax=5,ymin=-25,
xmin=1450,xmax=1630,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=5,
    xtick distance=30, 
   % extra x ticks={1360,1460,1530,1565,1625},
        % ... but do not repeat the already existent labels
        % (from the "normal" ticks) ...
        extra x tick labels={},
        % ... and set the style of the extra ticks to `major'
        extra tick style={
            grid=major,
        },
]

\begin{scope}[on background layer]
    \fill[red,opacity=0.0] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.2409,1});
    \fill[green,opacity=0.0] ({rel axis cs:0.2409,0}) 
    rectangle ({rel axis cs:0.4813,1});
    \fill[blue,opacity=0.0] ({rel axis cs:0.4813,0}) 
    rectangle ({rel axis cs:0.6499,1});
    \fill[yellow,opacity=0.0] ({rel axis cs:0.6499,0}) 
    rectangle ({rel axis cs:0.7342,1});
    \fill[gray,opacity=0.0] ({rel axis cs:0.7342,0})
    rectangle ({rel axis cs:0.8788,1});
    \fill[orange,opacity=0.0] ({rel axis cs:0.8788,0})
    rectangle ({rel axis cs:1,1});
\end{scope}


\node[anchor=west] (source) at (axis cs:1495-15,6.5){S};
\node[anchor=west] (source) at (axis cs:1547.5-12,6.5){C};
\node[anchor=west] (source) at (axis cs:1595-10,6.5){L};
    

\addplot[Set1-A,very thick] table[x=wavelength,y=0km] {Data/ECOC_profile.txt};
\addlegendentry{0 km}
%\addplot[Set1-A,very thick] table[x=wavelength,y=10km] {Data/ECOC_profile.txt};
%\addlegendentry{10 km}
%\addplot[Set1-B, very thick] table[x=wavelength,y=20km] {Data/ECOC_profile.txt};
%\addlegendentry{20 km}
%\addplot[Set1-B, very thick] table[x=wavelength,y=30km] {Data/ECOC_profile.txt};
%\addlegendentry{30 km}
\addplot[Set1-C,very thick] table[x=wavelength,y=40km] {Data/ECOC_profile.txt};
\addlegendentry{40 km}
%\addplot[Set1-C,very thick] table[x=wavelength,y=50km] {Data/ECOC_profile.txt};
%\addlegendentry{50 km}
%\addplot[Set1-D,very thick] table[x=wavelength,y=60km] {Data/ECOC_profile.txt};
%\addlegendentry{60 km}
\addplot[Set1-D,very thick] table[x=wavelength,y=70km] {Data/ECOC_profile.txt};
\addlegendentry{70 km}
%\addplot[Set1-G,very thick] table[x=wavelength,y=80km] {Data/ECOC_profile.txt};
%\addlegendentry{80 km}
\addplot[Set1-E,very thick] table[x=wavelength,y=90km] {Data/ECOC_profile.txt};
\addlegendentry{90 km}
\addplot[Set1-B,very thick] table[x=wavelength,y=100km] {Data/ECOC_profile.txt};
\addlegendentry{100 km}


\end{axis}
\end{tikzpicture}

